EPRO: Robust Policy Optimization Through an Imperfect Execution-Policy Predictor

RL for LLMs often separates rollout generation from policy training. Although the two numerical engines share model parameters, they can induce different policies. This creates a challenge beyond correcting a known training-inference mismatch: during learner updates, the execution policy corresponding to the current parameters cannot be directly observed. We view this as optimizing an unobserved execution policy through an imperfect predictor of its evolution. This perspective raises two fundamental questions: how can we estimate the execution policy's response to learner updates, and how much should we trust that estimate when optimizing the actual execution policy? We introduce Execution-Policy Robust Optimization (EPRO) to address these challenges. Starting from the observed rollout-time execution policy, we use training-policy changes to construct a differentiable predictor of the current execution policy, whose score yields Transported Score Centering (TSC). Our robust-improvement analysis reveals how prediction error limits the magnitude of reliably justified updates. For practical implementation, we introduce Policy Shift as an observable proxy for prediction risk and use Shift-Aware Soft Clipping (SSC) to attenuate risky updates. Across four Qwen3 model settings, EPRO achieves the highest average held-out accuracy among the compared methods on seven mathematical reasoning benchmarks.

==> figures/figure1_epro.tex <==
\begingroup
% Reconstruct the diagram in decoupled_engines_plus.png in the REVES arXiv palette.
\definecolor{figureInk}{HTML}{1F2933}
\definecolor{figureMuted}{HTML}{465B71}
\definecolor{figureBlue}{HTML}{254E7A}
\definecolor{figureBlueEdge}{HTML}{8FB6D9}
\definecolor{figureBlueTint}{HTML}{F0F6FB}
\definecolor{figureAmber}{HTML}{955111}
\definecolor{figureAmberEdge}{HTML}{E2A64B}
\definecolor{figureAmberTint}{HTML}{FDF6EC}
\definecolor{figureGradientInk}{HTML}{315D45}
\definecolor{figureGradientEdge}{HTML}{AEC6AA}
\definecolor{figureGradientTint}{HTML}{EAF3E7}
\definecolor{figureNeutralEdge}{HTML}{C6D3E1}

\begin{tikzpicture}[
    x=1pt, y=1pt, text=figureInk,
    panel heading/.style={anchor=north west, inner sep=0pt, align=left,
        font=\fontsize{8.6}{9.4}\selectfont\bfseries},
    detail/.style={inner sep=0pt, align=left, text=figureMuted,
        font=\fontsize{6.8}{7.7}\selectfont},
    stage label/.style={inner sep=0pt, text=figureInk,
        font=\fontsize{7}{8}\selectfont\bfseries},
    engine label/.style={anchor=west, inner sep=0pt,
        font=\fontsize{7.7}{8.1}\selectfont\bfseries},
    card/.style={rounded corners=3pt, line width=0.55pt},
    state/.style={rounded corners=2pt, minimum height=22pt, minimum width=30pt,
        inner sep=1pt, line width=0.65pt},
    minibatch/.style={rounded corners=1.5pt, fill=white, draw=figureAmberEdge!70,
        minimum width=31pt, minimum height=12pt, inner sep=1pt, text=figureAmber,
        font=\fontsize{5.8}{6.8}\selectfont\bfseries},
    wire/.style={draw=figureInk, line width=0.6pt},
    edge/.style={wire, -{Latex[length=3pt]}},
    trainer edge/.style={edge, draw=figureAmber},
    training state/.style={state, minimum width=23pt, minimum height=17pt,
        draw=figureAmberEdge, fill=white, text=figureAmber},
    formula/.style={inner sep=0pt, font=\fontsize{7.5}{9.6}\selectfont}
]
% Left: two numerical paths and the rollout-time batch.
\node[panel heading,font=\fontsize{7.9}{9}\selectfont\bfseries] at (0,174)
    {Problem: Current execution policy is costly to score};
\node[detail,anchor=north west,text width=188pt] at (0,155)
    {Learner updates change both policies, but the\\current execution policy is not
     rescored each minibatch.};
\draw[card,draw=figureBlueEdge!55,fill=figureBlueTint]
    (0,63) rectangle (189,114);
\draw[card,draw=figureAmberEdge!55,fill=figureAmberTint]
    (0,-2) rectangle (189,60);

\node[stage label,anchor=west] at (4,132) {Rollout checkpoint};
\node[stage label] at (164,132) {Current parameters};
\node[inner sep=0pt] at (23,124) {$\theta_0$};
\node[inner sep=0pt] at (167,124) {$\theta$};

\node[engine label,text=figureBlue] at (4,69)
    {Inference engine\enspace{\mdseries\fontsize{6.5}{7.4}\selectfont(Low precision)}};
\node[engine label,text=figureAmber] at (4,53)
    {Training engine\enspace{\mdseries\fontsize{6.5}{7.4}\selectfont(BF16)}};

\node[state,minimum width=28pt,draw=figureBlueEdge,fill=white,text=figureBlue]
    (execution-rollout) at (23,86) {$\mu_{\theta_0}$};
\node[state,minimum width=38pt,minimum height=41pt,draw=figureMuted!55,
      fill=white,densely dashed] (execution-current) at (168,88) {};
\node[inner sep=0pt,text=figureMuted] at (168,100) {$\mu_\theta$};
\node[detail,font=\fontsize{6.3}{7.2}\selectfont\bfseries] at (168,88.5)
    {Unscored};
\node[detail,align=center,font=\fontsize{6}{6.9}\selectfont] at (168,77.5)
    {Extra sync\\and scoring};
\foreach \layer in {2,1} {
    \draw[rounded corners=2pt,draw=figureNeutralEdge!70,fill=figureNeutralEdge!20]
        (96+\layer,76-\layer) rectangle (141+\layer,96-\layer);
}
\node[state,minimum width=45pt,minimum height=20pt,draw=figureNeutralEdge,
      fill=white,align=center,font=\fontsize{6.8}{7.4}\selectfont\bfseries]
    (rollout-batch) at (118.5,86) {Fixed rollout\\batch};
\draw[edge,draw=figureBlue] (execution-rollout.east) -- (rollout-batch.west);

% Each minibatch connects to the transition that updates its input policy.
\node[training state] (training-rollout) at (23,13) {$\pi_{\theta_0}$};
\coordinate (update-one) at (43,13);
\node[training state] (training-one) at (64,13) {$\pi_{\theta_1}$};
\coordinate (update-two) at (85,13);
\node[training state] (training-two) at (107,13) {$\pi_{\theta_2}$};
\coordinate (update-final) at (146,13);
\node[training state,minimum width=24pt] (training-current) at (168,13) {$\pi_\theta$};
\draw[trainer edge] (training-rollout.east) -- (update-one) -- (training-one.west);
\draw[trainer edge] (training-one.east) -- (update-two) -- (training-two.west);
\draw[wire,draw=figureAmber,densely dashed] (training-two.east)
    -- node[above,inner sep=1pt,text=figureAmber] {$\cdots$} (update-final);
\draw[trainer edge] (update-final) -- (training-current.west);

\node[minibatch] (minibatch-one) at (43,34) {Minibatch 1};
\node[minibatch] (minibatch-two) at (85,34) {Minibatch 2};
\node[minibatch] (minibatch-final) at (146,34) {Minibatch M};
\coordinate (split-level) at (0,45);
\coordinate (batch-junction) at (rollout-batch.south |- split-level);
\draw[wire] (rollout-batch.south) -- (batch-junction);
\draw[wire] (minibatch-one.north |- batch-junction) --
    (minibatch-final.north |- batch-junction);
\fill[figureInk] (batch-junction) circle (1pt);
\foreach \step in {one,two,final} {
    \draw[edge] (minibatch-\step.north |- batch-junction) -- (minibatch-\step.north);
    \draw[trainer edge] (minibatch-\step.south) -- (update-\step);
}

% Solid checkpoint refresh loop and the dashed path to the unscored policy.
\draw[edge] (training-current.east) -- (193,13) -- (193,117)
    -- node[above,detail,inner sep=1pt] {Sync for next rollout} (23,117)
    -- (execution-rollout.north);
\draw[edge,draw=figureMuted!65,densely dashed]
    (training-current.north) -- (execution-current.south);

% Right: prediction and risk estimation side by side, then the EPRO gradient.
\draw[figureNeutralEdge,line width=0.7pt] (199,-1) -- (199,173);
\node[panel heading] at (205,174) {Our method: EPRO};

\draw[card,draw=figureBlueEdge!75,fill=figureBlueTint]
    (205,74) rectangle (298,156);
\draw[card,draw=figureAmberEdge!70,fill=figureAmberTint]
    (302,74) rectangle (395,156);
\node[panel heading,text=figureBlue,text width=85pt] at (209,152)
    {Execution-policy\\prediction};
\node[panel heading,text=figureAmber,text width=85pt] at (306,152)
    {Prediction-risk\\estimation};
\node[detail,anchor=north west,text width=85pt,font=\fontsize{6.5}{7.6}\selectfont]
    at (209,132)
    {Estimate the unscored\\current execution policy\\from the rollout anchor\\
     and training-policy changes.};
\node[detail,anchor=north west,text width=85pt,font=\fontsize{6.5}{7.6}\selectfont]
    at (306,132)
    {Measure distribution-wide\\policy movement as a\\proxy for transport\\
     prediction uncertainty.};
\node[formula] at (251.5,88) {\resizebox{85pt}{!}{$\displaystyle
    \widehat{\mu}_\theta(a\mid s)\propto
    \mu_{\theta_0}(a\mid s)\frac{\pi_\theta(a\mid s)}{\pi_{\theta_0}(a\mid s)}$}};
\node[formula] at (348.5,88) {\resizebox{85pt}{!}{%
    $\begin{gathered}
    D_{\mathrm{shift}}\!\left(\pi_\theta(\cdot\mid s),
                              \pi_{\theta_0}(\cdot\mid s)\right)\\[-2pt]
    {}=\sqrt{\operatorname{Var}_{a\sim\pi_{\theta_0}(\cdot\mid s)}
        \!\left[\log\frac{\pi_\theta(a\mid s)}{\pi_{\theta_0}(a\mid s)}\right]}
    \end{gathered}$}};

\draw[card,draw=figureGradientEdge,fill=figureGradientTint]
    (205,-2) rectangle (395,65);
\draw[edge,draw=figureBlue] (251.5,74) -- (251.5,65);
\draw[edge,draw=figureAmber] (348.5,74) -- (348.5,65);
\node[panel heading,text=figureGradientInk] at (213,59) {EPRO gradient};
\node[formula,anchor=west] at (213,26) {\resizebox{174pt}{!}{%
    $\begin{aligned}
    &\nabla_\theta \mathcal L_t(\theta)
    = -A_t\,\frac{\widehat{\mu}_\theta(a_t\mid s_t)}{\mu_{\theta_0}(a_t\mid s_t)}\,
    f_{\mathrm{soft\,clip}}(D_{\mathrm{shift}})\\[1pt]
    &\quad{}\times\Bigl[\nabla_\theta\log\pi_\theta(a_t\mid s_t)
      -\mathbb E_{v\sim\widehat{\mu}_\theta(\cdot\mid s_t)}
         \!\bigl[\nabla_\theta\log\pi_\theta(v\mid s_t)\bigr]\Bigr]
    \end{aligned}$}};
\end{tikzpicture}%
\endgroup

